On the functoriality of sl(2) tangle homology

We construct an explicit equivalence between the (bi)category of gl(2) webs and foams and the Bar-Natan (bi)category of Temperley-Lieb diagrams and cobordisms. With this equivalence we can fix functoriality of every link homology theory that factors through the Bar-Natan category. To achieve this, we define web versions of arc algebras and their quasi-hereditary covers, which provide strictly functorial tangle homologies. Furthermore, we construct explicit isomorphisms between these algebras and the original ones based on Temperley-Lieb cup diagrams. The immediate application is a strictly functorial version of the Beliakova-Putyra-Wehrli quantization of the annular link homology.

==> pictures/BN-a-T-b.tex <==
	\begin{tikzpicture}[x=2em,y=2em]
		\draw[dotted]
			(0,1.4) -- ++(2.1,-1.4) (0,3.4) -- ++(2.1,-1.4)
			(4.5,1.4) -- ++(2.1,-1.4) (4.5,3.4) -- ++(2.1,-1.4)
			(0,1.4) rectangle ++(4.5,2);
		\draw[V1] % right
			(5.1,3.0) .. controls ++(0,-1.75) and ++(0,-1.5) .. (6.0,2.4)
			(5.4,2.8) .. controls ++(0,-1) and ++(0,-1) .. (5.7,2.6);
		\begin{scope} % surface: border
			\clip (4.5,2.4) rectangle (5.4,1.4);
			\draw[white, line width=3pt]
				(5.572,1.943) .. controls ++(-0.8,0) and ++(0,-0.6) .. (4.328,2.708);
		\end{scope}
		\draw[V1,dotted,line width=1pt]
			(0.472,2.343) arc[x radius=2, y radius=1, start angle=90, end angle=55]
			(1.372,1.743) arc[x radius=2, y radius=1, start angle=90, end angle=55]
			(2.473,2.836) arc[x radius=1, y radius=1.2, start angle=180, end angle=215]
			(1.972,2.892) arc[x radius=1, y radius=1.7, start angle=180, end angle=205];
		\draw[V1] % surface
			(0.472,2.343) arc[x radius=2, y radius=1, start angle=90, end angle=65]
			(1.372,1.743) arc[x radius=2, y radius=1, start angle=90, end angle=65]
			(5.572,1.943) .. controls ++(-0.8,0) and ++(0,-0.6) .. (4.328,2.708)
%			(5.647,1.455) arc[x radius=2, y radius=1, start angle=90, end angle=115]
%			(1.447,1.255) arc[x radius=2, y radius=1, start angle=90, end angle=65]
			(5.647,1.455) .. controls ++(-1,0) and ++(1,0) .. (3.5,1)
				.. controls ++(-1,0) and ++(1,0) .. (1.447,1.255)
			(2.473,2.836) arc[x radius=1, y radius=1.2, start angle=180, end angle=205]
			(1.972,2.892) arc[x radius=1, y radius=1.7, start angle=180, end angle=190];
		\begin{scope}	% handle
			\draw[V1] (4.2,1.65) arc[radius=0.8, start angle=300, end angle=240];
			\clip (4.2,1.65) arc[radius=0.8, start angle=300, end angle=240]
				-- ++(0,0.5) -| cycle;
			\draw[V1] (4.2,1.55) arc[radius=0.8, start angle=60, end angle=120];
		\end{scope}
		\begin{scope} % top: border
			\clip (4.5,3.3) -- ++(2.1,-1.4) -- ++(-4.5,0) -- (1.8,2.7)
				-- (2.5,2.7) -- (4.5,2.5) -- cycle;
			\draw[white,line width=3pt]
				(0.3,3.2) .. controls ++(2.5,0) and ++(2,0) .. (1.2,2.6)
				(1.5,2.4) .. controls ++(2,0) and ++(-2,0) .. (5.1,3.0)
				(1.8,2.2) .. controls ++(2,0) and ++(-2,0) .. (6.0,2.4)
				(5.4,2.8) .. controls ++(-1.5,0) and ++(-1.75,0) .. (5.7,2.6);
		\end{scope}
		\draw[V1] % top
			(0.3,3.2) .. controls ++(2.5,0) and ++(2,0) .. (1.2,2.6)
			(0.6,3.0) .. controls ++(1.75,0) and ++(1.5,0) .. (0.9,2.8)
			(1.5,2.4) .. controls ++(2,0) and ++(-2,0) .. (5.1,3.0)
			(1.8,2.2) .. controls ++(2,0) and ++(-2,0) .. (6.0,2.4)
			(5.4,2.8) .. controls ++(-1.5,0) and ++(-1.75,0) .. (5.7,2.6);
		\begin{scope} % left: border
			\clip (0.6,2.9) -- ++(1.5,-1) -- (2.1,1.4) -- (1.6,1.4) -- (1.6,2) -| cycle;
			\draw[white,line width=3pt]
				(0.9,2.8) .. controls ++(0,-1.75) and ++(0,-1.5) .. (1.8,2.2)
				(1.2,2.6) .. controls ++(0,-1) and ++(0,-1) .. (1.5,2.4);
		\end{scope}
		\draw[V1] % left
			(0.3,3.2) .. controls ++(0,-1) and ++(0,-1) .. (0.6,3.0)
			(0.9,2.8) .. controls ++(0,-1.75) and ++(0,-1.5) .. (1.8,2.2)
			(1.2,2.6) .. controls ++(0,-1) and ++(0,-1) .. (1.5,2.4);
		\draw[dotted]
			(2.1,0) rectangle ++(4.5,2);
		% description
		\node[below] at (3,3.4) {$T$};
		\node[above] at (1.05,0.7) {$a$};
		\node[above] at (5.55,0.7) {$b$};
	\end{tikzpicture}



==> pictures/ETS-web.tex <==
\begin{tikzpicture}[x=1.5em,y=1.5em]
\begin{scope}[shift={(-8,0)}]
	\draw[V2]
		(1.5,-0.5) -- (1.5,-2.5)
		(3.5,-0.5) -- (3.5,-2.5)
		(5.5,-0.5) -- (5.5,-2.5);
	\draw[V1,fill=white]
		(3,0) arc[radius=1.5, start angle=180, end angle=360];
	\draw[V2]
		(4.5,-0.5) -- (4.5,-1.5);
	\draw[V1]
		(1,0) arc[radius=0.5, start angle=180, end angle=360]
		(4,0) arc[radius=0.5, start angle=180, end angle=360];
	\draw[arc hline] (0.5,0) -- (6.5,0);
	\draw[V2,<-] (1.5,-1.6) -- ++(0,-0.1pt);
	\draw[V2,<-] (3.5,-1.6) -- ++(0,-0.1pt);
	\draw[V2,<-] (5.5,-1.6) -- ++(0,-0.1pt);
	\draw[V2,<-] (4.5,-0.8) -- ++(0,-0.1pt);
\end{scope}
\draw[|->] (-1,-1) -- (1,-1);
\begin{scope}[shift={(1.5,0)}]
	\draw[V2]
		(1.5,-0.5) -- (1.5,-1.5)
			arc[radius=3.5, start angle=180, end angle=360] -- (8.5,0)
		(3.5,-0.5) -- (3.5,-1.5)
			arc[radius=2.0, start angle=180, end angle=360] -- (7.5,0)
		(5.5,-0.5) -- (5.5,-1.5)
			arc[radius=0.5, start angle=180, end angle=360] -- (6.5,0);
	\fill[white]
		(3,0) arc[radius=1.5, start angle=180, end angle=360];
	\draw[V0]
		(1.5,0) -- (1.5,-0.5)
		(2.5,0) -- (2.5,-1.4)
			arc[radius=2.75, start angle=180, end angle=360] -- (8,0)
		(4.5,0) -- (4.5,-0.5) (4.5,-1.5)
			arc[radius=1.25, start angle=180, end angle=360] -- (7,0);
	\begin{scope}
		\clip (3,0) arc[radius=1.5, start angle=180, end angle=360] -- cycle;
		\draw[V0]
			(3.5,0) -- (3.5,-1.5)
			(5.5,0) -- (5.5,-1.5);
	\end{scope}
	\draw[V2]
		(4.5,-0.5) -- (4.5,-1.5);
	\draw[V1]
		(1,0) arc[radius=0.5, start angle=180, end angle=360]
		(3,0) arc[radius=1.5, start angle=180, end angle=360]
		(4,0) arc[radius=0.5, start angle=180, end angle=360];
	\draw[arc hline] (0.5,0) -- (9,0);
	\draw[V2,<-] (6.0,-1.5) ++(225:0.5) -- ++(-25:0.1pt);
	\draw[V2,<-] (5.5,-1.5) ++(240:2.0) -- ++(-25:0.1pt);
	\draw[V2,<-] (5.0,-1.5) ++(240:3.5) -- ++(-25:0.1pt);
	\draw[V2,<-] (4.5,-0.8) -- ++(0,-0.1pt);
\end{scope}
\end{tikzpicture}



==> pictures/annular-diagram.tex <==
\begin{tikzpicture}[x=1.4em,y=1.4em]
	
	\begin{scope}[shift={(-10,0)}]
		\draw (0,0) circle[radius=2];
		\foreach \angle/\sign in {0/-,40/+,120/+,180/+,240/+,300/+}
			\filldraw[V1] (\angle:2) circle[radius=2pt]
				++(\angle:1.75ex) node {$\scriptstyle\sign$};
		\foreach \angle/\sign in {90/-,210/-,270/-,330/+}
			\draw[V2dot] (\angle:2) circle[radius=3pt]
				++(\angle:1.75ex) node {$\scriptstyle\sign$};
		\fill[white] (65:2) circle[radius=4pt] node[text=black]{$\ast$};
	\end{scope}

	\draw[->] (-6.5,0) -- (-4.5,0);

	\begin{scope}
		\clip (0,0) circle[radius=3];
	
		\draw[V2,-<-=0.4] (120:2)
			arc[x radius=2, y radius=1.5, start angle=-60, end angle=30];
		\draw[V0] (120:2)
			arc[x radius=2, y radius=1.5, start angle=-60, end angle=-120];
		
		\draw[V2,-<-=0.35] (300:2.25)
			arc[x radius=1.5, y radius=1, start angle=120, end angle=240];
		\draw[V0] (300:2.25)
			arc[x radius=1.5, y radius=1, start angle=120, end angle=0];
			
		\draw[V2,->-=0.23,-<-=0.75]
			(210:3) .. controls (210:1.5) and ++(150:0.5) .. (240:1.75)
			(340:3) .. controls (340:1.5) and ++(30:0.75) .. (300:1.75);
		\draw[V0] (240:1.75) arc[radius=1.75, start angle=240, end angle=300];
	\end{scope}
	
	\draw[fill=white] (0,0) circle[radius=1.25];
	\draw (0,0) circle[radius=3];

	\draw[V2dot]
		(0,  3) circle[radius=3pt] ++(0,1.75ex) node{$\scriptstyle-$}
		(210:3) circle[radius=3pt] ++(210:1.75ex) node{$\scriptstyle-$}
		(277:3) circle[radius=3pt] ++(277:1.75ex) node{$\scriptstyle-$}
		(340:3) circle[radius=3pt] ++(340:1.75ex) node{$\scriptstyle+$};
	
	\foreach \angle/\in/\out in {0/-/-,40/+/+,120/-/+,180/+/+,240/-/+,300/+/+}
		\filldraw[V1]
			(\angle:1.25) ++(\angle:-1.5ex) node{$\scriptstyle\in$}
			++(\angle:1.5ex) circle[radius=2pt] -- (\angle:3) circle[radius=2pt]
			++(\angle:1.75ex) node{$\scriptstyle\out$};
	
	\draw[dotted] (70:1.25) -- (70:3);
	\fill[white]
		(70:1.25) circle[radius=4pt] node[text=black]{$\ast$}
		(70:3) circle[radius=4pt] node[text=black]{$\ast$};
	
\end{tikzpicture}



==> pictures/arcs-vs-platforms.tex <==
	\begin{tikzpicture}[x=1.25em,y=1.25em]
		\def\platforms[#1,#2,#3]{%
			\draw[arc hline] (#1,0) -- (#2,0);
			\draw[arc platform] (0,0) -- (#1,0) (#2,0) -- (#3,0);
		}
		\def\description{%
			\node[anchor=north, font=\small, align=center, text width=5cm]
			at (3.5,-2)
		}
		\begin{scope}[shift={(-9,0)}]
			\platforms[2,5.7,7]
			\foreach \x in {1,3,4,5} do
				\fill[V1lineColor] (\x,0) circle[radius=2pt];
			\draw[V1]
				(1,0) arc[start angle=180, end angle=360, x radius=2, y radius=1.5]
				(3,0) arc[start angle=180, end angle=360, radius=0.5];
			\description {Inner arcs};
		\end{scope}
		\begin{scope}
			\platforms[2.5,4.5,7]
			\fill[V1lineColor]
				(1,0) circle[radius=2pt]
				(6,0) circle[radius=2pt];
			\draw[V1]
				(1,0) arc[start angle=180, end angle=360, x radius=2.5, y radius=1.5];
			\description {An~outer arc};
		\end{scope}
		\begin{scope}[shift={(9,0)}]
			\platforms[4,6,7]
			\fill[V1lineColor]
				(1,0) circle[radius=2pt]
				(3,0) circle[radius=2pt];
			\draw[V1]
				(1,0) arc[start angle=180, end angle=360, radius=1];
			\description {A~violating arc};
		\end{scope}
	\end{tikzpicture}



==> pictures/balancing-sequence.tex <==
\begin{tikzpicture}
%
		\useasboundingbox (-4, -3.5) rectangle (7, 2.25);
%
		\draw[arc hline] (0.5,0) -- (4.5,0);
		\webendpoint[below]+2(1,0);
		\webendpoint[below]-1(2,0);
		\webendpoint[below]+2(3,0);
		\webendpoint[below]+1(4,0);
%
		\draw[arc platform] (-4,0) -- (0.5,0);
		\webendpoint[below]-1(-3,0);
		\webendpoint[below]+1(-2,0);
		\webendpoint[below]-1(-1,0);
		\webendpoint[below]-1( 0,0);
%
		\draw[arc platform] ( 4.5,0) -- (7,0);
		\webendpoint[below]-1(5,0);
		\webendpoint[below]-1(6,0);
%
		\draw[help line,->] (0.5, 0.0 ) ++(30:0.5) arc[radius=0.5, start angle=30, end angle=150];
		\draw[help line,->] (0.0,-0.3 ) ++(30:1.1) arc[radius=1.1, start angle=30, end angle=150];
		\draw[help line,->] (0.0,-0.85) ++(30:2.2) arc[radius=2.2, start angle=30, end angle=150];
		\draw[help line,->] (0.0,-1.4 ) ++(30:3.3) arc[radius=3.3, start angle=30, end angle=150];
		\draw[help line,->] (4.5, 0.0 ) ++(150:0.5) arc[radius=0.5, start angle=150, end angle=30];
		\draw[help line,->] (4.5,-0.55) ++(150:1.6) arc[radius=1.6, start angle=150, end angle=30];
%
%		\draw[help line,->] (0.5, 0.0 ) ++(30:0.5) arc[radius=0.5, start angle=30, end angle=150];
%		\draw[help line,->] (0.5,-0.55) ++(30:1.6) arc[radius=1.6, start angle=30, end angle=150];
%		\draw[help line,->] (0.5,-1.1 ) ++(30:2.7) arc[radius=2.7, start angle=30, end angle=150];
%		\draw[help line,->] (4.5, 0.0 ) ++(150:0.5) arc[radius=0.5, start angle=150, end angle=30];
%		\draw[help line,->] (4.5,-0.55) ++(150:1.6) arc[radius=1.6, start angle=150, end angle=30];
%
		\node[below] at (2.5, -1.25ex) {$\underbrace{\hskip 3.5cm}_{\bdry}$};
		\node[left] at (-4.25,0) {$\bdry_{mir}^{(k,n-k)}\colon$};

	\begin{scope}[shift={(0,-2.5)}]
		\useasboundingbox (-4, -1) rectangle (7, 1.75);
%
		\draw[arc hline] (0.5,0) -- (4.5,0);
		\webendpoint[below]+2(1,0);
		\webendpoint[below]-1(2,0);
		\webendpoint[below]+2(3,0);
		\webendpoint[below]+1(4,0);
%
		\draw[arc platform] (-4,0) -- (0.5,0);
		\webendpoint[below]+1(-3,0);
		\webendpoint[below]-1(-2,0);
		\webendpoint[below]-1(-1,0);
		\webendpoint[below]-1( 0,0);
%
		\draw[arc platform] ( 4.5,0) -- (7,0);
		\webendpoint[below]-1(5,0);
		\webendpoint[below]-1(6,0);
%
		\node[below] at (2.5, -1.25ex) {$\underbrace{\hskip 3.5cm}_{\bdry}$};
		\node[left] at (-4.25,0) {$\bdry_{can}^{(k,n-k)}\colon$};
	\end{scope}
%
\end{tikzpicture}


==> pictures/bigon-moves.tex <==
% Bigon moves applied to cup foams
%
\begin{tikzpicture}[x=0.08\linewidth,y=0.08\linewidth]

% a cup right to the plane
\begin{scope}[shift={(-3.5,0)}]
	\draw[1facetFront] (-0.4,-0.3) -- (0.4,0.3) -- (0.4,-0.5) -- (-0.4,-1.1) -- cycle;
	\fill[2facetBack] (0.2, 0)
		arc[x radius=0.7, y radius=0.15, start angle=180, end angle= 90]
		arc[x radius=0.2, y radius=0.75, start angle=360, end angle=270]
		arc[x radius=0.5, y radius=0.60, start angle=270, end angle=180];
	\fill[2facetFront] (0.2, 0)
		arc[x radius=0.3, y radius=0.15, start angle=180, end angle=270]
		arc[x radius=0.2, y radius=0.45, start angle=180, end angle=270]
		arc[x radius=0.5, y radius=0.60, start angle=270, end angle=180];
	\draw[2facetLine] (0.2, 0)
		arc[x radius=0.3, y radius=0.15, start angle=180, end angle=270]
		arc[x radius=0.2, y radius=0.45, start angle=180, end angle=270]
		arc[x radius=0.2, y radius=0.75, start angle=270, end angle=360]
		arc[x radius=0.7, y radius=0.15, start angle= 90, end angle=180]
		arc[x radius=0.5, y radius=0.60, start angle=180, end angle=270];
	
	\begin{scope}[shift={(0,-2)}]
		\clip (-0.5, 0.3) |- (0.3,-0.3) -- (1.1,0.3) -- cycle;
		\draw[BCedge+,fill=V2innerColor] (1,0.15) -- (0.9, 0.15)
			arc[x radius=0.65, y radius=0.15, start angle= 90, end angle=180]
			arc[x radius=0.25, y radius=0.15, start angle=180, end angle=270]
			-- ++(0.1,0);
		\draw[BCedge] (-0.6,-0.45) -- (0.6, 0.45);
	\end{scope}
\end{scope}

% a cup through the plane
\begin{scope}
	% red surface - left
	\begin{scope}
		\clip (0,0.005) arc[x radius=0.17, y radius=0.62, start angle=-90, end angle=0]
			|- (-0.6, 0.8) |- (0,-0.2);
		\fill[2facetBack]
			(0, 0) .. controls ++(-0.3,0.1) and ++(0,-0.4) .. (-0.5,0.5)
			arc[x radius=1.4, y radius=0.15, start angle=180, end angle= 90];
	\end{scope}
	\begin{scope}
		\clip (0,0.005)
			arc[x radius=0.152, y radius=0.38, start angle=270, end angle=180]
			-- (0.4,0.8) -| (-0.6, -0.2);
		\fill[2facetFront](0, 0) .. controls ++(-0.3,0.1) and ++(0,-0.4) .. (-0.5,0.5)
			arc[x radius=1.0, y radius=0.15, start angle=180, end angle=270];
		\draw[2facetLine] (0, 0) .. controls ++(-0.3,0.1) and ++(0,-0.4) .. (-0.5,0.5);
	\end{scope}
	% blue plane
	\draw[1facetFront] (-0.4, 0.2) -- (0.4,0.8) -- (0.4,-0.5) -- (-0.4,-1.1) -- cycle;
	% red surface - right
	\begin{scope}
		\clip (0,0.005) arc[x radius=0.17, y radius=0.62, start angle=-90, end angle=0]
			-- (1.0, 0.8) |- (0,-1);
		\fill[2facetBack](-0.5,0.5)
			arc[x radius=1.4, y radius=0.15, start angle=180, end angle= 90]
			arc[x radius=0.2, y radius=1.25, start angle=360, end angle=270]
			.. controls ++(-0.5,0) and ++(0.3,-0.1) .. (0, 0);
	\end{scope}
	\draw[seam]
		(0,0.005) arc[x radius=0.17, y radius=0.62, start angle=-90, end angle=0];
	\begin{scope}
		\clip (0,0.005)
			arc[x radius=0.152, y radius=0.38, start angle=270, end angle=180]
			-- (1.0, 0.8) |- (0,-1);
		\fill[2facetFront] (-0.5,0.5)
			arc[x radius=1.0, y radius=0.15, start angle=180, end angle=270]
			arc[x radius=0.2, y radius=0.95, start angle=180, end angle=270]
			.. controls ++(-0.5,0) and ++(0.3,-0.1) .. (0, 0) -- (-0.5,0);
	\end{scope}
	\draw[2facetLine] (0.7, -0.6)
		arc[x radius=0.2, y radius=0.95, start angle=270, end angle=180]
		arc[x radius=1.0, y radius=0.15, start angle=270, end angle=180]
		arc[x radius=1.4, y radius=0.15, start angle=180, end angle= 90]
		arc[x radius=0.2, y radius=1.25, start angle=360, end angle=270]
		.. controls ++(-0.5,0) and ++(0.3,-0.1) .. (0, 0) -- ++(-0.6pt, 0.2pt);
	\draw[seam]
		(0,0.005) arc[x radius=0.152, y radius=0.38, start angle=270, end angle=180];
	% to make top blue edge over red
	\draw[1facetLine] (-0.2,0.35) -- (0.2,0.65);
	
	\begin{scope}[shift={(0,-2)}]
		\clip (-0.6, 0.3) |- (0.3,-0.3) -- (1.1,0.3) -- cycle;
		\draw[BCedge+,fill=V2innerColor] (1,0.15) -- (0.9, 0.15)
			arc[x radius=1.4, y radius=0.15, start angle= 90, end angle=180]
			arc[x radius=1.0, y radius=0.15, start angle=180, end angle=270]
			-- ++(0.1,0);
		\draw[BCedge] (-0.6,-0.45) -- (0.6, 0.45);
	\end{scope}
\end{scope}

% not a cup foam
\begin{scope}[shift={(3.5,0)}]
	% red - left cup
	\fill[2facetBack] (0,-0.2)
		.. controls ++(-0.3,0.1) and ++(0,-0.3) .. (-0.5,0.2)
		.. controls ++(0,0.3) and ++(-0.3,-0.1) .. ( 0,0.6)
		(0,0.595) arc[x radius=0.15, y radius=0.395, start angle=90, end angle=-90];
	\fill[2facetFront] (0,-0.2)
		.. controls ++(-0.3,0.1) and ++(0,-0.3) .. (-0.5,0.2)
		.. controls ++(0,0.3) and ++(-0.3,-0.1) .. ( 0,0.6) --
		(0,0.595) arc[x radius=0.15, y radius=0.395, start angle=90, end angle=270];
	\draw[2facetLine] (0,-0.2)
		.. controls ++(-0.3,0.1) and ++(0,-0.3) .. (-0.5,0.2)
		.. controls ++(0,0.3) and ++(-0.3,-0.1) .. ( 0,0.6);
	% blue plane
	\draw[1facetFront] (-0.4, 0.7) -- (0.4,1.3) -- (0.4,-0.5) -- (-0.4,-1.1) -- cycle;
	% red - right piece
	\fill[2facetBack] (0,0.6)
		.. controls ++(0.1,0.033) and ++(0,-0.4) .. (0.2, 1)
		arc[x radius=0.7, y radius=0.15, start angle=180, end angle= 90]
		arc[x radius=0.2, y radius=1.75, start angle=360, end angle=270]
		.. controls ++(-0.5,0) and ++(0.3,-0.1) .. (0,-0.2) -- (0,-0.195)
		arc[x radius=0.15, y radius=0.395, start angle=-90, end angle=90];
	\draw[seam] (0,-0.195)
		arc[x radius=0.15, y radius=0.395, start angle=-90, end angle=90];
	\fill[2facetFront] (0,0.6)
		.. controls ++(0.1,0.033) and ++(0,-0.4) .. (0.2, 1)
		arc[x radius=0.3, y radius=0.15, start angle=180, end angle=270]
		arc[x radius=0.2, y radius=1.45, start angle=180, end angle=270]
		.. controls ++(-0.5,0) and ++(0.3,-0.1) .. (0,-0.2) -- (0,-0.195)
		arc[x radius=0.15, y radius=0.395, start angle=270, end angle=90];
	\draw[seam]
		(0,-0.195) arc[x radius=0.15, y radius=0.395, start angle=270, end angle=90];
	\draw[2facetLine] (0,0.6) ++(-0.6pt,-0.2pt) --
		(0,0.6) .. controls ++(0.1,0.033) and ++(0,-0.4) .. (0.2, 1)
		arc[x radius=0.7, y radius=0.15, start angle=180, end angle= 90]
		arc[x radius=0.2, y radius=1.75, start angle=360, end angle=270]
		.. controls ++(-0.5,0) and ++(0.3,-0.1) .. (0,-0.2) -- ++(-0.6pt,0.2pt)
		(0.2, 1)
		arc[x radius=0.3, y radius=0.15, start angle=180, end angle=270]
		arc[x radius=0.2, y radius=1.45, start angle=180, end angle=270];

	\begin{scope}[shift={(0,-2)}]
		\clip (-0.6, 0.3) |- (0.3,-0.3) -- (1.1,0.3) -- cycle;
		\fill[black!20] (0.9, 0.16)
			arc[x radius=1.4, y radius=0.16, start angle= 90, end angle=180]
			arc[x radius=1.0, y radius=0.16, start angle=180, end angle=270];
		\draw[BCedge+,fill=V2innerColor] (1,0.15) -- (0.9, 0.15)
			arc[x radius=0.65, y radius=0.15, start angle= 90, end angle=180]
			arc[x radius=0.25, y radius=0.15, start angle=180, end angle=270]
			-- ++(0.1,0);
		\draw[BCedge] (-0.6,-0.45) -- (0.6, 0.45);
	\end{scope}
\end{scope}

% arrows
\draw[->] (-2.2,-0.1) -- (-0.8,-0.1)
	node[midway,above] {\small push}
	node[midway,below] {\small leftwards};

\draw[->] (1.3,-0.1) -- (2.7,-0.1)
	node[midway,above] {\small pull}
	node[midway,below] {\small rightwards};

\end{tikzpicture}



==> pictures/cob-with-platforms.tex <==
\begin{tikzpicture}[x=1.5em,y=1.5em]

		\draw[stealth-] ( 2.6,2.9) -- ++(-3pt,2pt)
			arc[x radius=0.5, y radius=1, start angle=245, end angle=180]
			node[above] {\small left platform};
		\draw[dotted]
			(0,0.7) -- ++(1.8,-1.2)
			(4,0.7) -- ++(1.8,-1.2)
			(0,0.7) rectangle ++(4,2.5);
		\fill[red!30,opacity=0.3]
			(0,0.7) rectangle ++(4,2.5);
		
		% back
		\fill[1facetBack]
			(0,1.6) .. controls ++(0.5,0.1) and ++(0,-0.5) .. (0.6,2.8)
			arc[x radius=1.7, y radius=0.2, start angle=90, end angle=0]
			.. controls ++(0,-1) and ++(0,-1) .. (3.5,2.6)
			arc[x radius=1.1, y radius=0.2, start angle=180, end angle=90]
			.. controls ++(0,-0.5) and ++( 0.5,0.1) .. (4,1.6) -- (0,1.6);
		\draw[1facetLine]
			(4.6,2.8) .. controls ++(0,-0.5) and ++( 0.5,0.1) .. (4,1.6) -- (0,1.6);
		
		% red facet - back
		\draw[2facetInner, draw=seamColor]
			(2.3,2.6) ++(-0.5pt,0.75pt)
			.. controls ++(0,-1) and ++(0,-1) .. ([yshift=0.75pt]3.5,2.6);
		\draw[2facetLine]
			(2.3,2.6) ++(-0.5pt,0.75pt) -- ([yshift=0.75pt]3.5,2.6);

		% front
		\fill[1facetFront]
			(1.2,2.4) .. controls ++(0,-0.5) and ++(-0.5,0.2) .. (1.8,0.4) --
			(5.8,0.4) .. controls ++(-0.5,0.2) and ++(0,-0.5) .. (5.2,2.4)
			arc[x radius=1.7, y radius=0.2, start angle=270, end angle=180]
			.. controls ++(0,-1) and ++(0,-1) .. (2.3,2.6)
			arc[x radius=1.1, y radius=0.2, start angle=0, end angle=-90];
		\draw[1facetLine]
			(0,1.6) .. controls ++(0.5,0.1) and ++(0,-0.5) .. (0.6,2.8)
			arc[x radius=1.7, y radius=0.2, start angle=90, end angle=0]
			arc[x radius=1.1, y radius=0.2, start angle=0, end angle=-90]
			.. controls ++(0,-0.5) and ++(-0.5,0.2) .. (1.8,0.4) -- (5.8,0.4)
			%
			(5.8,0.4) .. controls ++(-0.5,0.2) and ++(0,-0.5) .. (5.2,2.4)
			arc[x radius=1.7, y radius=0.2, start angle=270, end angle=180]
			arc[x radius=1.1, y radius=0.2, start angle=180, end angle= 90]
			%
			(2.3,2.6) .. controls ++(0,-1) and ++(0,-1) .. (3.5,2.6);
			
		% red facet - front
		\draw[2facetFront, draw=seamColor]
			(3.5,2.6) ++(0.5pt,-0.75pt)
			.. controls ++(0,-1) and ++(0,-1) .. ([yshift=-0.75pt]2.3,2.6);
		\draw[2facetLine]
			(3.5,2.6) ++(0.5pt,-0.75pt) -- ([yshift=-0.75pt]2.3,2.6);

		\draw[stealth-] ( 5.6,1.5)
			arc[x radius=1, y radius=0.5, start angle=270, end angle=330]
			node[anchor=210] {$b$};
		\draw[dotted]
			(0,3.2) -- ++(1.8,-1.2)
			(4,3.2) -- ++(1.8,-1.2)
			(1.8,-0.5) rectangle ++(4,2.5);
		\fill[red!30,opacity=0.3]
			(1.8,-0.5) rectangle ++(4,2.5);
		% description
		\draw[stealth-] ( 0.2,1.3)
			arc[x radius=1, y radius=0.5, start angle=330, end angle=270]
			node[left] {$a$};
		\draw[stealth-] ( 3.8,-0.1) -- ++(3pt,-2pt)
			arc[x radius=0.5, y radius=1, start angle=65, end angle=0]
			node[below] {\small right platform};
\end{tikzpicture}
\hskip \the\dimexpr 0.5\columnwidth - 12em\relax
\begin{tikzpicture}[x=1.5em,y=1.5em]

		\draw[stealth-] ( 2.6,2.9) -- ++(-3pt,2pt)
			arc[x radius=0.5, y radius=1, start angle=245, end angle=180]
			node[above] {\small left platform};
		\draw[dotted]
			(0,0.7) -- ++(1.8,-1.2)
			(4,0.7) -- ++(1.8,-1.2)
			(0,0.7) rectangle ++(4,2.5);
		\fill[red!30,opacity=0.3]
			(0,0.7) rectangle ++(4,2.5);
		
		% back
		\fill[1facetBack]
			(1.8,0) .. controls ++(-1.2,0.8) and ++(0,-1) .. (0.6,2.8)
			arc[x radius=1.7, y radius=0.2, start angle=90, end angle=0]
			.. controls ++(0,-1) and ++(0,-1) .. (3.5,2.6)
			arc[x radius=1.1, y radius=0.2, start angle=180, end angle=90]
			.. controls ++(0,-1) and ++(-1.2,0.8) .. (5.8,0) -- (1.8,0);
		\draw[1facetLine] (5.8,0) -- 
			(1.8,0) .. controls ++(-1.2,0.8) and ++(0,-1) .. (0.6,2.8)
			(4.6,2.8) .. controls ++(0,-1) and ++(-1.2,0.8) .. (5.8,0);
		
		% red facet - back
		\draw[2facetInner, draw=seamColor]
			(2.3,2.6) ++(-0.5pt,0.75pt)
			.. controls ++(0,-1) and ++(0,-1) .. ([yshift=0.75pt]3.5,2.6);
		\draw[2facetLine]
			(2.3,2.6) ++(-0.5pt,0.75pt) -- ([yshift=0.75pt]3.5,2.6);

		% front
		\fill[1facetFront]
			(1.8,1) .. controls ++(-0.6,0.4) and ++(0,-0.5) .. (1.2,2.4)
			arc[x radius=1.1, y radius=0.2, start angle=-90, end angle=0]
			.. controls ++(0,-1) and ++(0,-1) .. (3.5,2.6)
			arc[x radius=1.7, y radius=0.2, start angle=180, end angle=270]
			.. controls ++(0,-0.5) and ++(-0.6,0.4) .. (5.8,1) -- (1.8,1);
		\draw[1facetLine] (0.6,2.8)
			arc[x radius=1.7, y radius=0.2, start angle=90, end angle=0]
			arc[x radius=1.1, y radius=0.2, start angle=0, end angle=-90]
			.. controls ++(0,-0.5) and ++(-0.6,0.4) .. (1.8,1) -- (5.8,1)
			.. controls ++(-0.6,0.4) and ++(0,-0.5) .. (5.2,2.4)
			arc[x radius=1.7, y radius=0.2, start angle=270, end angle=180]
			arc[x radius=1.1, y radius=0.2, start angle=180, end angle=90]
			%
			(2.3,2.6) .. controls ++(0,-1) and ++(0,-1) .. (3.5,2.6);
			
		% red facet - front
		\draw[2facetFront, draw=seamColor]
			(3.5,2.6) ++(0.5pt,-0.75pt)
			.. controls ++(0,-1) and ++(0,-1) .. ([yshift=-0.75pt]2.3,2.6);
		\draw[2facetLine]
			(3.5,2.6) ++(0.5pt,-0.75pt) -- ([yshift=-0.75pt]2.3,2.6);

		\draw[stealth-] ( 5.6,1.5)
			arc[x radius=1, y radius=0.5, start angle=270, end angle=330]
			node[anchor=210] {$b$};
		\draw[dotted]
			(0,3.2) -- ++(1.8,-1.2)
			(4,3.2) -- ++(1.8,-1.2)
			(1.8,-0.5) rectangle ++(4,2.5);
		\fill[red!30,opacity=0.3]
			(1.8,-0.5) rectangle ++(4,2.5);
		% description
		\draw[stealth-] ( 0.2,1.3)
			arc[x radius=1, y radius=0.5, start angle=330, end angle=270]
			node[left] {$a$};
		\draw[stealth-] ( 3.8,0.4) -- ++(3pt,-2pt)
			arc[x radius=0.5, y radius=1.4, start angle=65, end angle=0]
			node[below] {\small right platform};
\end{tikzpicture}


==> pictures/completed-webs.tex <==
\begin{tikzpicture}[x=1em,y=1em,baseline=0pt]
	\draw[V2]
		(-1, 1) -- (-2, 2)	( 1, 1) -- ( 2, 2)
		(-1,-1) -- (-2,-2)	( 1,-1) -- ( 2,-2);
	\draw[V2,->] ( 1.5, 1.5) -- ++( 3pt, 3pt);
	\draw[V2,->] (-1.5,-1.5) -- ++(-3pt,-3pt);
	\draw[V2,->] (-1.5, 1.5) -- ++( 3pt,-3pt);
	\draw[V2,->] ( 1.5,-1.5) -- ++(-3pt, 3pt);
	\draw[V1] (-1,1)
		.. controls (-0.6, 1.4) and ( 0.6, 1.4) .. ( 1, 1)
		.. controls ( 1.4, 0.6) and ( 1.4,-0.6) .. ( 1,-1)
		.. controls ( 0.6,-1.4) and (-0.6,-1.4) .. (-1,-1)
		.. controls (-1.4,-0.6) and (-1.4, 0.6) .. cycle;
	\draw[V1] (-2,2)
		.. controls (-1.3, 2.7) and ( 1.3, 2.7) .. ( 2, 2)
		.. controls ( 2.7, 1.3) and ( 2.7,-1.3) .. ( 2,-2)
		.. controls ( 1.3,-2.7) and (-1.3,-2.7) .. (-2,-2)
		.. controls (-2.7,-1.3) and (-2.7, 1.3) .. cycle;
	\draw[V0]
		(-2, 2) .. controls (-4, 4) and ( 4, 4) .. ( 2, 2)
		(-2,-2) .. controls (-4,-4) and ( 4,-4) .. ( 2,-2)
		(-1, 1) .. controls (-0.2, 0.2) and ( 0.2, 0.2) .. ( 1, 1)
		(-1,-1) .. controls (-0.2,-0.2) and ( 0.2,-0.2) .. ( 1,-1);
\end{tikzpicture}
%
\hskip 4em
%
\begin{tikzpicture}[x=1em,y=1em,baseline=0pt]
	\draw[V2]
		(-1, 1) -- (-2, 2)	( 1, 1) -- ( 2, 2)
		(-1,-1) -- (-2,-2)	( 1,-1) -- ( 2,-2);
	\draw[V2,->] ( 1.5, 1.5) -- ++( 3pt, 3pt);
	\draw[V2,->] (-1.5,-1.5) -- ++(-3pt,-3pt);
	\draw[V2,->] (-1.5, 1.5) -- ++( 3pt,-3pt);
	\draw[V2,->] ( 1.5,-1.5) -- ++(-3pt, 3pt);
	\draw[V1] (-1,1)
		.. controls (-0.6, 1.4) and ( 0.6, 1.4) .. ( 1, 1)
		.. controls ( 1.4, 0.6) and ( 1.4,-0.6) .. ( 1,-1)
		.. controls ( 0.6,-1.4) and (-0.6,-1.4) .. (-1,-1)
		.. controls (-1.4,-0.6) and (-1.4, 0.6) .. cycle;
	\draw[V1] (-2,2)
		.. controls (-1.3, 2.7) and ( 1.3, 2.7) .. ( 2, 2)
		.. controls ( 2.7, 1.3) and ( 2.7,-1.3) .. ( 2,-2)
		.. controls ( 1.3,-2.7) and (-1.3,-2.7) .. (-2,-2)
		.. controls (-2.7,-1.3) and (-2.7, 1.3) .. cycle;
	\draw[V0,->]
		( 0, 3.5) .. controls (-4, 3.5) and (-4.5, 3) .. (-4.5, 0)
		          .. controls (-4.5,-3) and (-4,-3.5) .. ( 0,-3.5)
					 .. controls ( 4,-3.5) and ( 4.5,-3) .. ( 4.5, 0)
					 .. controls ( 4.5, 3) and ( 4, 3.5) .. ( 0, 3.5);
	\draw[V0]
		( 2,-2) .. controls ( 4,-4) and ( 4, 4) .. ( 2, 2)
		(-2,-2) .. controls (-4,-4) and (-4, 4) .. (-2, 2)
		(-1, 1) .. controls (-0.2, 0.2) and ( 0.2, 0.2) .. ( 1, 1)
		(-1,-1) .. controls (-0.2,-0.2) and ( 0.2,-0.2) .. ( 1,-1);
\end{tikzpicture}


==> pictures/composition-of-webs.tex <==
% Picture: composition of webs

\begin{equation*}
	\def\webrect(#1,#2) -- (#3,#4);{%
		\fill[web/bg] (#1,#2) rectangle (#3,#4);
		\draw[web/bdry] (#1,#2) -- (#3,#2) (#3,#4) -- (#1,#4);
	}%
	\begin{tikzpicture}[baseline=(X.base)]
		\useasboundingbox (-0.5,-0.2) rectangle (2.5,1.7);
		\node (X) at (0, 0.75) {\phantom0};
		\webrect (-0.5,0) -- (2.2,1.5);
		\draw[V1,->-] (1.4,0.6) .. controls (1.7,1) .. (1.8,1.5);
		\draw[V1,->-] (1.4,0.6) .. controls (1,1.2) and (0,1.2) .. (0,0);
		\draw[V2,->-=0.7] (1.4,0) -- (1.4,0.6);
	\end{tikzpicture}
	\circ
	\begin{tikzpicture}[baseline=(X.base)]
		\useasboundingbox (-0.8,-0.2) rectangle (2.8,1.7);
		\node (X) at (0, 0.75) {\phantom0};
		\webrect (-0.5,0) -- (2.5,1.5);
		\draw[V1,->-] (0,0) .. controls (0.1,0.2) and (0.2,0.4) .. (0.5,0.6);
		\draw[V1,->-] (0,1.5) .. controls (0,1) and (0.2,0.8) .. (0.5,0.6);
		\draw[V1,->-=0.7] (1,0.6) .. controls (1.3,0.4) and (1.4,0.2) .. (1.4,0);
		\draw[V1,->-=0.7] (1,0.6) -- (1.4,0.9);
		\draw[V1,-<-=0.6] (1.4,0.9) .. controls (1.6,0.7) and (1.9,0.6) .. (2,0);
		\draw[V2,->-=0.8] (0.5,0.6) -- (1,0.6);
		\draw[V2,->-=0.7] (1.4,0.9) -- (1.4,1.5);
	\end{tikzpicture}
	:=
	\begin{tikzpicture}[baseline=(X.base)]
		\useasboundingbox (-0.8,0) rectangle (2.5,3);
		\node (X) at (0, 1.5) {\phantom0};
		\webrect (-0.5,0) -- (2.5,3);
		\begin{scope}
			\draw[V1,->-] (0,0) .. controls (0.1,0.2) and (0.2,0.4) .. (0.5,0.6);
			\draw[V1] (0,1.5) .. controls (0,1) and (0.2,0.8) .. (0.5,0.6);
			\draw[V1,->-=0.7] (1,0.6) .. controls (1.3,0.4) and (1.4,0.2) .. (1.4,0);
			\draw[V1,->-=0.7] (1,0.6) -- (1.4,0.9);
			\draw[V1,-<-=0.6] (1.4,0.9) .. controls (1.6,0.7) and (1.9,0.6) .. (2,0);
			\draw[V2,->-=0.8] (0.5,0.6) -- (1,0.6);
			\draw[V2,->] (1.4,0.9) -- (1.4,1.6);
		\end{scope}
		\begin{scope}[shift={(0,1.5)}]
			\draw[V1,->-] (1.4,0.6) .. controls (1.7,1) .. (1.8,1.5);
			\draw[V1,->-=0.9] (1.4,0.6) .. controls (1,1.2) and (0,1.2) .. (0,0);
			\draw[V2] (1.4,0) -- (1.4,0.6);
		\end{scope}
	\end{tikzpicture}
\end{equation*}


==> pictures/croissant.tex <==
\begin{tikzpicture}[x=3em,y=3em]
\begin{scope}[shift={(1.7,0)}]
	\fill[2facetBack] (1.3,0.3)
		arc[x radius=0.35, y radius=0.4, start angle=360, end angle=270]
		.. controls (0.7, -0.1) and (0.8,-0.05) .. (0.5,-0.05)
		.. controls (-0.1,-0.05) and (0,-0.5) .. (-0.4, -0.5)
		arc[x radius=0.4, y radius=0.5, start angle=270, end angle=180]
		arc[x radius=1.3, y radius=0.6, start angle=180, end angle= 90]
		arc[x radius=0.8, y radius=0.3, start angle= 90, end angle=  0];
	\fill[2facetFront] (1.3, 0.3)
		arc[x radius=0.35, y radius=0.4, start angle=360, end angle=270]
		.. controls (0.7, -0.1) and (0.8,-0.05) .. (0.5,-0.05)
		.. controls (-0.1,-0.05) and (0,-0.5) .. (-0.4, -0.5)
		arc[x radius=0.4, y radius=0.5, start angle=270, end angle=360]
		arc[x radius=0.5, y radius=0.2, start angle=180, end angle= 90] % in tl
		.. controls (0.8,0.2) and (0.8,0.1) .. (1.0,0.1)                % in tr
		arc[x radius=0.3, y radius=0.2, start angle=270, end angle=360]; % out tr
	\draw[2facetLine] (1.3, 0.3)
		arc[x radius=0.35, y radius=0.4, start angle=360, end angle=270]
		.. controls (0.7, -0.1) and (0.8,-0.05) .. (0.5,-0.05)
		.. controls (-0.1,-0.05) and (0,-0.5) .. (-0.4, -0.5);
	\fill[2facetBack] (-0.8,0)
		.. controls (-0.8,-0.45) and (-0.5,-0.85) .. (0.5,-0.85)
		arc[x radius=0.7, y radius=0.55, start angle=270, end angle=360]
		arc[x radius=0.3, y radius=0.18, start angle=  0, end angle= 90] % out br
		.. controls (0.7,-0.12) and (0.7,-0.2) .. (0.5,-0.2)
		arc[x radius=0.5, y radius=0.2, start angle=270, end angle=180]
		arc[x radius=0.4, y radius=0.5, start angle=360, end angle=180];
	\draw[2facetLine] (0,0)
		arc[x radius=0.4, y radius=0.5, start angle=360, end angle=270];
	\fill[2facetFront] (1.2,-0.3)
		arc[x radius=0.7, y radius=0.55, start angle=360, end angle=270]
		.. controls (-0.5,-0.85) and (-0.8, -0.45) .. (-0.8, 0)
		arc[x radius=1.3, y radius=0.6, start angle=180, end angle=270] % out bl
		arc[x radius=0.7, y radius=0.3, start angle=270, end angle=360]; % out br
	\draw[2facetLine] (0,0)
		arc[x radius=0.5, y radius=0.2, start angle=180, end angle= 90] % in tl
		.. controls (0.8,0.2) and (0.8,0.1) .. (1.0,0.1)                % in tr
		arc[x radius=0.3, y radius=0.2, start angle=270, end angle=360] % out tr
		arc[x radius=0.8, y radius=0.3, start angle=  0, end angle= 90] % out tr
		arc[x radius=1.3, y radius=0.6, start angle= 90, end angle=180] % out tl
		arc[x radius=1.3, y radius=0.6, start angle=180, end angle=270] % out bl
		arc[x radius=0.7, y radius=0.3, start angle=270, end angle=360] % out br
		arc[x radius=0.3, y radius=0.18, start angle=  0, end angle= 90] % out br
		.. controls (0.7,-0.12) and (0.7,-0.2) .. (0.5,-0.2)
		arc[x radius=0.5, y radius=0.2, start angle=270, end angle=180] % in bl
		(1.2,-0.3)
		arc[x radius=0.7, y radius=0.55, start angle=360, end angle=270]
		.. controls (-0.5,-0.85) and (-0.8, -0.45) .. (-0.8, 0);
\end{scope}

\begin{scope}[shift={(-2.2,0)}]
	\fill[2facetBack] (1.3, 0.3)
		arc[x radius=0.8, y radius=0.3, start angle=  0, end angle= 90]
		arc[x radius=1.3, y radius=0.6, start angle= 90, end angle=180]
		arc[x radius=1.2, y radius=1.0, start angle=180, end angle=270]
		arc[x radius=0.8, y radius=0.7, start angle=270, end angle=360]
		-- (1.13,-0.58) .. controls (1.2,-0.42) and (1.3,-0.1) .. (1.3,0.3);
	\fill[2facetFront] (0, 0)
		arc[x radius=0.4, y radius=0.5, start angle=180, end angle=270]
		.. controls (0.7,-0.5) and (0.65,-0.3) .. (0.95, -0.3)
		.. controls (1.1,-0.3) and (1.1,-0.42) .. (1.13,-0.58)
		.. controls (1.2,-0.42) and (1.3,-0.1) .. (1.3,0.3)
		arc[x radius=0.3, y radius=0.2, start angle=360, end angle=270]
		.. controls (0.8,0.1) and (0.8,0.2) .. (0.5,0.2)
		arc[x radius=0.5, y radius=0.2, start angle=90, end angle=180];
	\draw[2facetLine]
		(1.3, 0.3) .. controls (1.3,-0.1) and (1.2,-0.42) .. (1.13,-0.58);
	\fill[2facetBack] (0,0)
		arc[x radius=0.4, y radius=0.5, start angle=180, end angle=270]
		.. controls (0.7,-0.5) and (0.65,-0.3) .. (0.95, -0.3)
		.. controls (1.1,-0.3) and (1.1,-0.42) .. (1.13,-0.58) -- (1.2,-0.3)
		arc[x radius=0.3, y radius=0.18, start angle=  0, end angle= 90]
		.. controls (0.7,-0.12) and (0.7,-0.2) .. (0.5,-0.2)
		arc[x radius=0.5, y radius=0.2, start angle=270, end angle=180];
	\draw[2facetLine] (0, 0)
		arc[x radius=0.4, y radius=0.5, start angle=180, end angle=270]
		.. controls (0.7,-0.5) and (0.65,-0.3) .. (0.95, -0.3)
		.. controls (1.1,-0.3) and (1.1,-0.42) .. (1.13,-0.58);
	\fill[2facetFront] (-0.8, 0)
		arc[x radius=1.2, y radius=1.0, start angle=180, end angle=270]
		arc[x radius=0.8, y radius=0.7, start angle=270, end angle=360]
		arc[x radius=0.7, y radius=0.3, start angle=360, end angle=270] % out br
		arc[x radius=1.3, y radius=0.6, start angle=270, end angle=180]; % out bl
	\draw[2facetLine] (0,0)
		arc[x radius=0.5, y radius=0.2, start angle=180, end angle= 90] % in tl
		.. controls (0.8,0.2) and (0.8,0.1) .. (1.0,0.1)                % in tr
		arc[x radius=0.3, y radius=0.2, start angle=270, end angle=360] % out tr
		arc[x radius=0.8, y radius=0.3, start angle=  0, end angle= 90] % out tr
		arc[x radius=1.3, y radius=0.6, start angle= 90, end angle=180] % out tl
		arc[x radius=1.3, y radius=0.6, start angle=180, end angle=270] % out bl
		arc[x radius=0.7, y radius=0.3, start angle=270, end angle=360] % out br
		arc[x radius=0.3, y radius=0.18, start angle=  0, end angle= 90] % out br
		.. controls (0.7,-0.12) and (0.7,-0.2) .. (0.5,-0.2)
		arc[x radius=0.5, y radius=0.2, start angle=270, end angle=180] % in bl
	%
		(-0.8, 0)
		arc[x radius=1.2, y radius=1.0, start angle=180, end angle=270]
		arc[x radius=0.8, y radius=0.7, start angle=270, end angle=360];
\end{scope}

\draw[->] (-0.6,-0.1) -- (0.6,-0.1);
%	node[midway,above] {\small finger}
%	node[midway,below] {\small move};

\end{tikzpicture}


==> pictures/cup-web-algo.tex <==
% A series of pictures explaining the construction of basic cup webs.
%
\begin{tikzpicture}[x=0.0625\columnwidth,y=0.0625\columnwidth,
	shadow/.style={color=black!10}]
	% BEGIN shortcuts
	\makeatletter
	\def\points{%
		\draw[thin] (-1,0) -- (5.5,0);
		\foreach \x/\sign in {0/-1, 1/+2, 2/+1, 3/-1, 4/+1, 5/-2} do
			\expandafter\webendpoint\sign(\x,0);
	}%
	\def\fullpoints{%
		\draw[thin] (-1,0) -- (5.5,0);
		\foreach \x/\sign in {-0.5/-2, 0/-1, 1/+2, 1.5/+2, 2/+1, 3/-1, 4/+1, 5/-2} do
			\expandafter\webendpoint\sign(\x,0);
	}%
	\def\caption{\@ifnextchar[\captionAt{\captionAt[-2.25]}}
	\def\captionAt[#1]{%
		\node[anchor=north, font=\small, align=center] at (2.5, #1)
	}
	\makeatother
	% END shortcuts
	
	% initial diagram
	\begin{scope}[shift={(-4,0)}]
		\points
		\caption[-0.5] {Step 0: the~initial collection of points.};
	\end{scope}		
	
	% Step 1
	\begin{scope}[shift={(4,0)}]
		\fullpoints
		\caption[-0.5] {Step 1: additional red points inserted.};
	\end{scope}		

	% Step 2
	\begin{scope}[shift={(-4,-2)}]
		\fill[BCshade]
			    (0,0) rectangle (2,-2)
				 (3,0) rectangle (4,-2)
		    (-0.5,0) arc[start angle=180, end angle=360, radius=0.75]
		    ( 1.5,0) arc[start angle=180, end angle=360, y radius=1.25, x radius=1.75];
		\begin{scope}
			\clip (0,0) rectangle (2,-2);
			\fill[white] (-0.5,0) arc[start angle=180, end angle=360, radius=0.75];
		\end{scope}
		\begin{scope}
			\clip (1,1pt) -- (1,-2) -- (2,-2) -- (2,0) -- (3,0) -- (3,-2) -- (4,-2) -- (4,1pt) -- cycle;
			\fill[white] ( 1.5,0) arc[start angle=180, end angle=360, y radius=1.25, x radius=1.75];
		\end{scope}
		%
		% add orienting arrows
		%
		\foreach \x in {0,2,3,4} do
			\draw[BCedge] (\x,0) -- (\x,-2);
		\draw[BCedge+,->-=0.6] (-0.5,0) arc[start angle=180, end angle=360, radius=0.75];
		\draw[BCedge+,-<-=0.6] ( 1.5,0) arc[start angle=180, end angle=360, y radius=1.25, x radius=1.75];
		\fullpoints
		\caption {Step 2: a~bicolored cut with a~shading.};
	\end{scope}		

	% Step 3
	\begin{scope}[shift={(4,-2)}]
		\draw[V0]
			(-0.5,0) arc[start angle=180, end angle=360, radius=0.75]
			( 1.5,0) arc[start angle=180, end angle=360, y radius=1.25, x radius=1.75];
		\begin{scope}
			\clip (0,1pt) -- (0,-2) -- (1.2,-2) -- (1.2,0) --
			      (2,0  ) -- (2,-2) -- (3  ,-2) -- (3  ,0) --
			      (4,0  ) -- (4,-2) -- (5.5,-2) -- (5.5,1pt) -- cycle;
			\draw[V2,->-=0.7] (-0.5,0)
				arc[start angle=180, end angle=360, radius=0.75];
			\draw[V2,-<-=0.35,-<-=0.85] ( 1.5,0)
				arc[start angle=180, end angle=360, y radius=1.25, x radius=1.75];
		\end{scope}
		\foreach \x in {0,2,3,4} do
			\draw[V1] (\x,0) -- (\x,-2);
		\points
		\caption {Step 3: applying $\Gamma$ produces the~web $\EqSymb_\bdry$.};
	\end{scope}		

	% Step 4
	\begin{scope}[shift={(-4,-6)}]
		\draw[V0]
			(-0.5,0) arc[start angle=180, end angle=360, y radius=1, x radius=0.75]
			( 1.5,0) arc[start angle=180, end angle=360, y radius=0.8, x radius=1.75];
		\begin{scope}
			\clip (0,0) arc[x radius=2, y radius=2, start angle=180, end angle=270] |- (0,0);
			\draw[V2,-<-=0.5] (1,0) arc[start angle=0, end angle=-90, y radius=1, x radius=0.75];
		\end{scope}
		\begin{scope}
			\clip (2,0) arc[x radius=0.5, y radius=1.25, start angle=180, end angle=360] -- cycle;
			\draw[V2,-<-=0.7]
				( 1.5,0) arc[start angle=180, end angle=270, y radius=0.8, x radius=1.75];
		\end{scope}
		\begin{scope}
			\clip (4,0) arc[x radius=2, y radius=2, start angle=0, end angle=-90] -| (5.5,0);
			\draw[V2,->-=0.5] ( 5,0) arc[start angle=0, end angle=-90, y radius=0.8, x radius=1.75];
		\end{scope}			
		\draw[V1]
			(0,0) arc[x radius=2, y radius=2, start angle=180, end angle=360]
			(2,0) arc[x radius=0.5, y radius=1.25, start angle=180, end angle=360];
		\points
	\end{scope}
	\begin{scope}[shift={(4,-6)}]
		\draw[V0]
			(-0.5,0) arc[start angle=180, end angle=360, y radius=1, x radius=0.75]
			( 1.5,0) arc[start angle=180, end angle=360, y radius=0.8, x radius=1.75];
		\begin{scope}
			\clip (0,0) arc[x radius=1, y radius=1.5, start angle=180, end angle=360] -- cycle;
			\draw[V2,-<-=0.5] (1,0) arc[start angle=0, end angle=-90, y radius=1, x radius=0.75];
		\end{scope}
		\begin{scope}
			\clip
				(2,0) arc[x radius=1, y radius=1.5, start angle=360, end angle=270] --
				(3.5,-1.5) arc[x radius=0.5, y radius=1.5, start angle=270, end angle=180]
				-- cycle;
			\draw[V2,-<-=0.7]
				( 1.5,0) arc[start angle=180, end angle=270, y radius=0.8, x radius=1.75];
		\end{scope}
		\begin{scope}
			\clip (4,0) arc[x radius=0.5, y radius=1.5, start angle=0, end angle=-90] -| (5.5,0);
			\draw[V2,->-=0.5] ( 5,0) arc[start angle=0, end angle=-90, y radius=0.8, x radius=1.75];
		\end{scope}			
		\draw[V1]
			(0,0) arc[x radius=1, y radius=1.5, start angle=180, end angle=360]
			(3,0) arc[x radius=0.5, y radius=1.5, start angle=180, end angle=360];
		\points
	\end{scope}
	\caption[-8.25] {Step 4: connect bottom endpoints in all possible ways
	to obtain a~web basis.};
\end{tikzpicture}


==> pictures/destabilization.tex <==
\begin{tikzpicture}[x=1.25em,y=1.25em]
%\begin{scope}[shift={(-8,0)}]
%	\draw[1facetFront]
%		(-2,-0.5) -- (3,-0.5) -- (2,0.5) -- (-3,0.5) -- cycle;
%	\draw[1facetLine, fill=white,rotate=-1]
%		(0,0) ellipse[x radius=1.5, y radius=0.3];
%\end{scope}
\begin{scope}
	
	\fill[1facetFront] (-3,0.5) --
		(-2.5,0  ) .. controls ++(1,0.2) and ++(-2,0) ..
		(-0.25,0.4) .. controls ++(2,0) and ++(-1,0.2) ..
		(2.5,0) -- (2,0.5) -- cycle;
	\draw[1facetLine] (2.5,0) -- (2,0.5) -- (-3,0.5) -- (-2.5,0);
	
	\fill[1facetBack]
		(-1.6 , 1  ) .. controls ++( 0.2,-0.6) and ++( 0.5, 0.1) .. 
		(-2.5 , 0  ) .. controls ++( 1  , 0.2) and ++(-2  , 0  ) ..
		(-0.25, 0.4) .. controls ++( 2  , 0  ) and ++(-1  , 0.2) ..
		( 2.5 , 0  ) .. controls ++(-0.5, 0.1) and ++(-0.2,-0.6) ..
		( 1.4 , 1  ) arc[x radius=1.5, y radius=0.3, start angle=0, end angle=180];
	\draw[1facetLine]
		(-2.5 , 0  ) .. controls ++(1  , 0.2) and ++(-2  , 0  ) ..
		(-0.25, 0.4) .. controls ++(2  , 0  ) and ++(-1  , 0.2) ..
		( 2.5 , 0  );
	
	\draw[1facetFront]
		(-1.6 , 1  ) .. controls ++( 0.2,-0.6) and ++( 0.5, 0.1) .. 
		(-2.5 , 0  ) -- (-2,-0.5) -- (3,-0.5) --
		( 2.5 , 0  ) .. controls ++(-0.5, 0.1) and ++(-0.2,-0.6) ..
		( 1.4 , 1  ) arc[x radius=1.5, y radius=0.3, start angle=360, end angle=180];
	\draw[1facetLine]
		(-1.6, 1) .. controls ++( 0.2,-0.6) and ++( 0.5, 0.1) .. 
		(-2.5, 0) -- (-2,-0.5) -- (3,-0.5) --
		( 2.5, 0) .. controls ++(-0.5, 0.1) and ++(-0.2,-0.6) .. (1.4, 1)
		(-0.1,1) ellipse[x radius=1.5, y radius=0.3];
	
\end{scope}
\begin{scope}[shift={(9,0)}]
	\draw[1facetFront]
		(-2,-0.5) -- (3,-0.5) -- (2,0.5) -- (-3,0.5) -- cycle;
	\fill[1facetBack] (-1.6,1.5)
		arc[x radius=1.5, y radius=1.2, start angle=180, end angle=360]
		arc[x radius=1.5, y radius=0.3, start angle=0,   end angle=180];
	\fill[1facetFront] (-1.6,1.5)
		arc[x radius=1.5, y radius=1.2, start angle=180, end angle=360]
		arc[x radius=1.5, y radius=0.3, start angle=360, end angle=180];
	\draw[1facetLine]
		(-0.1,1.5) ellipse[x radius=1.5, y radius=0.3]
		(-1.6,1.5) arc[x radius=1.5, y radius=1.2, start angle=180, end angle=360];
	%\foamdot()
	\fill (0.1,0.7) circle[radius=0.5ex];
\end{scope}
\begin{scope}[shift={(17,0)}]
	\draw[1facetFront]
		(-2,-0.5) -- (3,-0.5) -- (2,0.5) -- (-3,0.5) -- cycle;
	\fill[1facetBack] (-1.6,1.5)
		arc[x radius=1.5, y radius=1.2, start angle=180, end angle=360]
		arc[x radius=1.5, y radius=0.3, start angle=0,   end angle=180];
	\fill[1facetFront] (-1.6,1.5)
		arc[x radius=1.5, y radius=1.2, start angle=180, end angle=360]
		arc[x radius=1.5, y radius=0.3, start angle=360, end angle=180];
	\draw[1facetLine]
		(-0.1,1.5) ellipse[x radius=1.5, y radius=0.3]
		(-1.6,1.5) arc[x radius=1.5, y radius=1.2, start angle=180, end angle=360];
	%\foamdot()
	\fill (0.75,0) circle[radius=0.5ex];
\end{scope}
%	\node at (-4.3,0.5) {$=$};
	\node at ( 4.3,0.5) {$=$};
	\node at (12.7,0.5) {$+$};
	\node[below,font=\small] at ( 9.3,-0.75) {stabilized};
	\node[below,font=\small] at (17.3,-0.75) {violating};
	\draw[<-] (-1.2,-0.75)
		arc[x radius=0.5, y radius=1.2, start angle=180, end angle=270]
		node[right,font=\small,align=left] {the~lowest boundary\\ component of the~foam};
\end{tikzpicture}



==> pictures/foam-in-cube.tex <==
\begin{tikzpicture}[x=2em,y=2em]
	
		\coordinate (inp1) at (0.4, 3.2);
		\coordinate (inp2) at (0.8, 2.9);
		\coordinate (inp3) at (1.2, 2.6);
		\coordinate (inp4) at (1.6, 2.3);
		
		\coordinate (inp-cup1) at (1.1, 1.9);	% radius: 0.3/1 & 0.1/0.7
		\coordinate (inp-cup2) at (1.1, 1.3);	% radius: 0.7/1.9 & 0.5/1.0
		
		\coordinate (out1) at (5.0, 3.125);
		\coordinate (out2) at (6.0, 2.375);

		\coordinate (out-cup) at (5.6, 1.225);	% radius: 0.6/1.9 & 0.4/1.15
		
		\coordinate (top-cup) at (1.8, 3.03);		% radius: 1.4/0.17 & 1/0.13
		\coordinate (cusp) at (3.2, 1.9);
		
		\coordinate (red1-l) at (1.61641, 2.94688);
		\coordinate (red1-r) at (2.5552,  2.6546 );
		\coordinate (red1-b) at (2.0787,  2.11804);
		
		\coordinate (red2-l) at (4.2, 2.35);
		\coordinate (red2-r) at (5.5, 2.75);
		\coordinate (red2-b) at (5.896, 1.5746);
		
		% cube: back
		\draw[dotted]
			% cube: skew edges
			(0.0,1.5) -- ++(2,-1.5) 
			(4.5,1.5) -- ++(2,-1.5)
			(0,1.5) rectangle ++(4.5,2);

%		% front blue facet: inner
		\fill[1facetFront]
			(inp2) arc[x radius=1, y radius=0.13, start angle=270, end angle=360]
			.. controls ++(0,-0.8) and ++(-0.2,0) .. (cusp)
			.. controls ++(-0.7,0) and ++(0.5,0) .. (red1-b)
			.. controls ++(-0.5,0) and ++(0.7,0) .. (inp-cup1)
			arc[x radius=0.3, y radius=1, start angle=270, end angle=180];

		\draw[1facetLine]
			(top-cup) .. controls ++(0,-0.8) and ++(-0.2,0) .. (cusp);

		% left red facet
		\fill[2facetInner]
			([shift={(1pt,0.2pt)}]red1-l) .. controls ++(0.2,-0.1) and ++(-0.1,0.1) ..
			([shift={(1pt,0.2pt)}]red1-r) .. controls ++(-0.2,-0.8) and ++(0,-1) .. cycle;
		\draw[2facetLine]
			([shift={(1pt,0.2pt)}]red1-l) .. controls ++(0.2,-0.1) and ++(-0.1,0.1) ..
			([shift={(1pt,0.2pt)}]red1-r);
		\draw[seam,shift={(1pt,0.2pt)}]
			([shift={(1pt,0.2pt)}]red1-r) .. controls ++(-0.2,-0.8) and ++(0,-1) ..
			([shift={(1pt,0.2pt)}]red1-l);

		\fill[2facetFront]
			([shift={(-1pt,-0.4pt)}]red1-l) .. controls ++(0.2,-0.1) and ++(-0.1,0.1) ..
			([shift={(-1pt,-0.4pt)}]red1-r) .. controls ++(-0.2,-0.8) and ++(0,-1) ..
			cycle;
		\draw[2facetLine]
			([shift={(-1pt,-0.4pt)}]red1-l) .. controls ++(0.2,-0.1) and ++(-0.1,0.1) ..
			([shift={(-1pt,-0.4pt)}]red1-r);
		\draw[seam,shift={(-1pt,-0.4pt)}]
			([shift={(-1pt,-0.4pt)}]red1-r) .. controls ++(-0.2,-0.8) and ++(0,-1) ..
			([shift={(-1pt,-0.4pt)}]red1-l);

		% back blue facet: inner & outer
		\fill[1facetBack]
			(inp1) arc[x radius=0.7, y radius=1.9, start angle=180, end angle=270]
			.. controls ++(1,0) and ++(-1,0) .. (3.5,0.8)
			.. controls ++(1,0) and ++(-1,0) .. (out-cup)
			arc[x radius=0.6, y radius=1.9, start angle=270, end angle=180]
			.. controls ++(-2,0) and ++(3,0) .. (inp3)
			arc[x radius=0.1, y radius=0.7, start angle=360, end angle=270]
			arc[x radius=0.3, y radius=1.0, start angle=270, end angle=180]
			arc[x radius=1.0, y radius=0.13, start angle=270, end angle=360]
			arc[x radius=1.4, y radius=0.17, start angle=0, end angle=90];

		\draw[1facetLine] (out-cup)
			arc[x radius=0.6, y radius=1.9, start angle=270, end angle=180]
			.. controls ++(-2,0) and ++(3,0) .. (inp3)
			arc[x radius=0.1, y radius=0.7, start angle=360, end angle=270]
			arc[x radius=0.3, y radius=1.0, start angle=270, end angle=180]
			arc[x radius=1.0, y radius=0.13, start angle=270, end angle=360]
			arc[x radius=1.4, y radius=0.17, start angle=0, end angle=90]
			arc[x radius=0.7, y radius=1.9, start angle=180, end angle=270]
			%
			(cusp) .. controls ++(-0.7,0) and ++(0.5,0) .. (red1-b)
			.. controls ++(-0.5,0) and ++(0.7,0) .. (inp-cup1);

		% right red facet
		\draw[2facetInner]
			($(red2-b) + (-0.3pt,-0.8pt)$) .. controls ++(-0.3,0) and ++(0.3,-0.5) ..
			($(red2-l) + (-1.2pt,0)$) .. controls ++(45:0.4) and ++(-0.3,0) ..
			($(red2-r) + (-1.0pt,0.75pt)$) .. controls ++(0,-0.5) and ++(-0.3,0.2) ..
			($(red2-b) + (-0.3pt,-0.8pt)$);
		\draw[2facetFront]
			($(red2-b) + (0.3pt,0.8pt)$) .. controls ++(-0.3,0) and ++(0.3,-0.5) ..
			($(red2-l) + (1.2pt,0)$) .. controls ++(45:0.4) and ++(-0.3,0) ..
			($(red2-r) + (1.0pt,-0.75pt)$) .. controls ++(0,-0.5) and ++(-0.3,0.2) ..
			($(red2-b) + (0.3pt,0.8pt)$);

		% front blue facet: outer
		\draw[1facetFront]
			(inp-cup2) arc[x radius=0.5, y radius=1, start angle=270, end angle=360]
			.. controls ++(2,0) and ++(-2,0) .. (out2)
			arc[x radius=0.4, y radius=1.15, start angle=360, end angle=270]
			.. controls ++(-1,0) and ++(1,0) .. (3.5,0.8)
			.. controls ++(-1,0) and ++(1,0) .. (inp-cup2);

		\begin{scope}	% handle
			\clip (4,1.5) arc[radius=0.8, start angle=300, end angle=240]
				-- ++(0,0.5) -| cycle;
			\draw[1facetLine, fill=white, opacity=1] (4,1.4)
				arc[radius=0.8, start angle=60, end angle=120];
		\end{scope}
		\draw[1facetLine] (4,1.5) arc[radius=0.8, start angle=300, end angle=240];
		
		% right seam
		\draw[seam]
			($(red2-b) + (-0.3pt,-0.8pt)$) .. controls ++(-0.3,0) and ++(0.3,-0.5)
				.. ($(red2-l) + (-1.2pt,0)$)
			($(red2-b) + (0.3pt,0.8pt)$) .. controls ++(-0.3,0) and ++(0.3,-0.5)
				.. ($(red2-l) + (1.2pt,0)$);
		
		% cube: front
		\draw[dotted]
			(0.0,3.5) -- ++(2,-1.5)
			(4.5,3.5) -- ++(2,-1.5)
			(2,0.0) rectangle ++(4.5,2);
	
\end{tikzpicture}


==> pictures/foam-model.tex <==
% Requires TikZ libraries:
%	calc
%	intersections
%
\begin{tikzpicture}[x=4em,y=4em]
	% back facet
	\draw[1facetBack]
		(0,0.44) .. controls (0, 0.55) and (-0.3, 0.68) .. (-0.7,0.8) --
		++(0,-1) .. controls (-0.3,-0.32) and (0,-0.45) .. (0,-0.56);
	% front facet
	\draw[1facetFront]
		(0,0.44) .. controls (0, 0.3) and (-0.5, 0.22) .. (-1, 0.2) --
		++(0,-1) .. controls (-0.5,-0.78) and (0,-0.7) .. (0,-0.56) -- ++(0,1);
	% red facet
	\path[name path=arc]
		(0,0.44) .. controls (0, 0.3) and (-0.5, 0.22) .. (-1, 0.2);
	\path[name path=bline] (-0.5,0.4) ++(0, 0.6pt) -- ++(1,0);
	\path[name path=fline] (-0.5,0.4) ++(0,-0.6pt) -- ++(1,0);
	\draw[2facetInner, name intersections={of=arc and bline}]
		(intersection-1) coordinate[name=back]
		-- ++(1,-0.1) -- ++(0,-1) -- ++(-1,0.1);
	\draw[seam] (back)  -- ++(0,-1);
	\draw[2facetFront, name intersections={of=arc and fline}]
		(intersection-1) coordinate[name=front]
		-- ++(1,-0.1) -- ++(0,-1) -- ++(-1,0.1);
	\draw[seam] (front) -- ++(0,-1);
	% signs of blue facets
	\draw (-0.2, 0.8) node[shape=circle,inner sep=0.2pt,draw] {$\scriptstyle+$}
	      (-1.2,-0.3) node[shape=circle,inner sep=0.2pt,draw] {$\scriptstyle-\vphantom+$};
	% seam
	\coordinate (midSeam) at ($0.5*(front) + 0.5*(back) + (0,-0.5)$);
	\foamarrow>[seam]90(midSeam);
	% orientations of facets
	\foamorient (0.5,-0.15) Rx=0.09 Ry=0.1 S=20 E=310;
	\foamorient (-0.5, 0.5) Rx=0.08 Ry=0.1 S=20 E=310;
	\foamorient (-0.7,-0.4) Rx=0.08 Ry=0.1 S=20 E=310;
\end{tikzpicture}


==> pictures/shading-to-web.tex <==
% Shading of a disk
\begin{tikzpicture}[x=2em,y=2em]
% Circles containing the arcs:
%		left blue:  (-3,   1.8, r=2.8)
%		right blue: ( 4,  -1.2, r=3.5)
%		top red:    ( 2.5,   5, r=5.0)
%		bottom red: ( 0.7,-2.3, r=1.5)
%
\begin{scope}[shift={(-4,0)}]
	% shaded triangles
	\begin{scope}
		\clip (0,0) circle[radius=2];
		\clip (2.5, 0)
			arc[radius=5, start angle=270, end angle=180]
			-- (2.6, 1.0) -- (2.6,-2.3) -- (-0.8,-2.3)
			arc[radius=1.5, start angle=180, end angle=0];
		\fill[BCshade]
			(-3, 1.8) circle[radius=2.8]
			( 4,-1.2) circle[radius=3.5];
	\end{scope}
	% shaded quadrilateral
	\begin{scope}
		\clip (-0.2,1.8)
			arc[radius=2.8, start angle=0, end angle=-90]
			-- (-2,-2) -- (0.4,-2) -- (0.5,-1.2)
			arc[radius=3.5, start angle=180, end angle=135];
		\clip (-0.8,-2.3)
			arc[radius=1.5, start angle=180, end angle=60]
			-- (2.5, 0)
			arc[radius=5.0, start angle=270, end angle=180]
			-- (-2,-2);
		\fill[BCshade] (0,0) circle[radius=2];
	\end{scope}
	% boundary circle
	\draw[thin] ( 0,0) circle[radius=2];
	\clip (0,0) circle[radius=2];
	% cutting lines
	\draw[BCedge]
		(-3,1.8) circle[radius=2.8]
		(4,-1.2) circle[radius=3.5];
	\draw[BCedge+,->-]
		(2.5,5) ++(222.3:5) arc[radius=5, start angle=222.3, end angle=264.5];
	\draw[BCedge+,-<-=0.6]
		(0.7,-2.3) ++(50:1.5) arc[radius=1.5, start angle=50, end angle=164];	
	% orientation arrows at white regions
	\foreach \x/\y in {-1.4/0.4, 0/-1.6, 1.3/-0.4, 0.5/1.3}
		\draw[line width=0.5pt, {-Stealth[length=4pt, width=5pt]}] (\x,\y) ++(-150:0.85ex)
			arc[radius=0.85ex, start angle=-150, end angle=150]
			-- ++(220:1pt);
\end{scope}

\draw[->] (-1,0) -- node[midway,above]{$\Gamma$} (1,0);
		
% The web
\begin{scope}[shift={(4,0)}]
	% boundary circle
	\draw[thin] (0,0) circle[radius=2];
	\clip (0,0) circle[radius=2];
	% deleted red arcs
	\draw[thin,gray,dashed]
		(2.5, 5.0) circle[radius=5]
		(0.7,-2.3) circle[radius=1.5];
	% remaining red arcs
	\draw[V2,->-=0.6]
		(2.5, 5.0) ++(235.25:5) arc[radius=5,start angle=235.25,end angle=248.5];
	\draw[V2,->-=0.6]
	   (0.7,-2.3) ++( 97:1.5)  arc[radius=1.5, start angle=97, end angle=50];
	% blue arcs
	\draw[V1,->-=0.5, -<-=0.75]
	   (-3,-1) arc[radius=2.8,start angle=270,end angle=380];
	\draw[V1,-<-=0.55,->-=0.75,-<-=0.92]
		(4, 2.7) arc[radius=3.5, start angle=90, end angle=200];
\end{scope}
\end{tikzpicture}


==> pictures/web-to-shading.tex <==
% From web to a shading of a disk
% Circles supporting the arcs:
%		left blue:  (-3,   1.8, r=2.8)
%		right blue: ( 4,  -1.2, r=3.5)
%		top red:    ( 2.5,   5, r=5.0)
%		bottom red: ( 0.7,-2.3, r=1.5)
\begin{tikzpicture}[x=2em,y=2em]
% a web with shaded boundary
\begin{scope}[shift={(-7,0)}]
	% boundary circle
	\draw[thin] (0,0) circle[radius=2];
	\fill (150:2) circle[radius=2pt]
	      (243:2) circle[radius=2pt]
	      (  5:2) circle[radius=2pt];
	\foreach \x/\y in {22/b,68/w,124/b,176/w,222/b,265/w,306/b,345/w}
		\node at(\x:2.2) {\scriptsize\y};
	\clip (0,0) circle[radius=2];
	% red edges
	\draw[V2,->-=0.6]
		(2.5, 5.0) ++(235.25:5) arc[radius=5,start angle=235.25,end angle=248.5];
	\draw[V2,->-=0.6]
	   (0.7,-2.3) ++( 97:1.5)  arc[radius=1.5, start angle=97, end angle=50];
	% blue edges
	\draw[V1,->-=0.5, -<-=0.75]
	   (-3,-1) arc[radius=2.8,start angle=270,end angle=380];
	\draw[V1,-<-=0.55,->-=0.75,-<-=0.92]
		(4, 2.7) arc[radius=3.5, start angle=90, end angle=200];
\end{scope}
% a web with oriented boundary
\begin{scope}
	% bounary circle
	\draw[thin] (0,0) circle[radius=2];
	\fill (150:2) circle[radius=2pt]
	      (243:2) circle[radius=2pt]
	      (  5:2) circle[radius=2pt];
	\foreach \angleA/\angleB in {
		 23/ 22,  72/ 73, 124/123, 176/177,
		223/222, 264/265, 308/307, 345/346
	} \draw[->] (\angleA:2)
		arc[radius=2, start angle=\angleA, end angle=\angleB];
	\clip (0,0) circle[radius=2];
	% red edges
	\draw[V2,->-=0.6]
		(2.5, 5.0) ++(235.25:5) arc[radius=5,start angle=235.25,end angle=248.5];
	\draw[V2,->-=0.6]
		(0.7,-2.3) ++( 97:1.5)  arc[radius=1.5, start angle=97, end angle=50];
	% blue edges
	\draw[V1,->-=0.5, -<-=0.75]
	   (-3,-1) arc[radius=2.8,start angle=270,end angle=380];
	\draw[V1,-<-=0.55,->-=0.75,-<-=0.92]
		(4, 2.7) arc[radius=3.5, start angle=90, end angle=200];
\end{scope}
% a shading
\begin{scope}[shift={(7,0)}]
	% shade: top left
	\begin{scope}
		\clip ( 0,0  ) circle[radius=2];
		\clip (-3,1.8) circle[radius=2.8];
		\fill[BCshade]
			(150:2) .. controls (150:1.5) and (-0.75, 1.7)
			.. (-0.60,1.6) .. controls (-0.45, 1.5) and (-0.71,1.17)
			.. (-0.35, 0.89) -- (0,0.89) -- (0,2) -- (-2,2) -- cycle;
	\end{scope}
	% shade: top & bottom right
	\begin{scope}
		\clip (0,0) circle[radius=2];
		\clip (4,-1.2) circle[radius=3.5];
		\fill[BCshade]
			(0.83,0.29) .. controls (1.38, 0.13) and (1.3,0.8)
			.. (1.5, 0.75) .. controls (1.7,0.7) and (5:1.6)
			.. (5:2) -- (2,2) -- (0.83,2) -- cycle;
		\fill[BCshade] (0.7,-2.3) circle[radius=1.5];
	\end{scope}
	% shade: center
	\begin{scope}
		\clip (-0.2,1.8)
			arc[radius=2.8, start angle=0, end angle=-90]
			-- (-2,-2) -- (0.4,-2) -- (0.5,-1.2)
			arc[radius=3.5, start angle=180, end angle=135];
		\clip (-0.8,-2.3)
			arc[radius=1.5, start angle=180, end angle=60]
			-- (2.5,0)
			arc[radius=5.0, start angle=270, end angle=180]
			-- (-2,-2);
		\fill[BCshade]
			(243:2) .. controls (243:1.2) and (-1.8,-1.2)
			.. (-1,-0.8) .. controls (-0.2,-0.4) and (-0.3, 0.4)
			.. (0.1,0.2) .. controls (0.5,0) and (0,-0.87)
			.. (0.52,-0.81) -- (2,0) arc[radius=2,start angle=0,end angle=243];
	\end{scope}
	% boundary circle
	\draw[thin] (0,0) circle[radius=2];
	\clip (0,0) circle[radius=2];
	% thin red arc: top left
	\draw[color=V2lineColor,->-=0.2,->-=0.88]
		(150:2) .. controls (150:1.5) and (-0.75, 1.7) ..
		(-0.60,1.6) .. controls (-0.45, 1.5) and (-0.71,1.17) .. (-0.35, 0.89)
		% top right
		(0.83,0.29) .. controls (1.38, 0.13) and (1.3,0.8) ..
		(1.5, 0.75) .. controls (1.7,0.7) and (5:1.6) .. (5:2);
	% thin red arc: bottom right
	\draw[color=V2lineColor,rounded corners=6pt,fill=white,->-=0.15]
		(318:1.85) -- (293:1.85) -- (305:1.15) -- cycle;
	% thin red arc: center
	\draw[color=V2lineColor,->-]
		(243:2) .. controls (243:1.2) and (-1.8,-1.2) ..
		(-1,-0.8) .. controls (-0.2,-0.4) and (-0.3, 0.4) ..
		(0.1,0.2) .. controls (0.5,0) and (0,-0.87) .. (0.52,-0.81);
	% red arcs
	\draw[BCedge+,->-=0.6]
		(2.5, 5.0) ++(235.25:5) arc[radius=5,start angle=235.25,end angle=250.5];
	\draw[BCedge+,->-=0.6]
		(0.7,-2.3) ++( 97:1.5)  arc[radius=1.5, start angle=97, end angle=50];
	% blue arcs
	\draw[BCedge]
		(-3,1.8) circle[radius=2.8]
		(4,-1.2) circle[radius=3.5];
\end{scope}
% arrows
\draw[->] (-4.5,0) -- (-2.5,0)
	node[midway, anchor=south] {\small orient}
	node[midway, anchor=north] {\small boundary};
\draw[->] ( 2.5,0) -- ( 4.5,0)
	node[midway, anchor=south] {\small push}
	node[midway, anchor=north] {\small \&\ shade};
\end{tikzpicture}

